Critical and non-critical coherence lengths in a two-band superconductor

We study the peculiarities of coherency in a two-gap superconductor. The both intraband couplings, inducing superconductivity in the independent bands, and interband pair-transfer interaction have been taken into account. On the basis of the Ginzburg-Landau equations derived from the Bogoliubov-de Gennes equations and the relevant self-consistency conditions for a two-gap system, we find critical and non-critical coherence lengths in the spatial behaviour of the fluctuations of order parameters. The character of the temperature dependencies of these length scales is determined by the relative contributions from intra- and interband interaction channels.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

